Repair Changes Which Layers to Remove: Exact Optima for Depth Pruning of Language Models

Depth pruning removes entire transformer layers to make large language models faster, and recent methods recover quality by replacing the removed layers with a training-free linear map. Which layers to remove, however, is chosen with heuristic scores whose distance from the best choice is unknown. We evaluate every subset of layer groups exactly (about 53,000 pruned models across four families, with and without repair) and find that the best layers to remove depend on the repair: linear repair absorbs the interaction among nearby layers and turns the optimum from a split layout into a contiguous block, so methods that choose layers without the repair miss the repaired optimum by up to 189%. We therefore select layers under the repair that will be applied. A greedy search at the cost of SLEB lowers perplexity by 20% to 66% relative to ReplaceMe on five models up to 27B parameters, and with a task objective it is up to 25 points more accurate given the same data. A second-order expansion of the loss yields a score that selects the repaired block from one forward and one backward pass of the intact model.

==> figures/eval_fisher.tex <==
% How well a block score ranks blocks under repair, per model: (a) mean
% within-length Spearman correlation with the exact repaired loss increase, error bars
% one standard deviation over block lengths; (b) share of block lengths where the
% lowest-scoring block is within 5% of the best block (one column).
% Data: data/score_summary.csv, written by data/export_csv.py.
\begin{tikzpicture}
\pgfplotstableread[col sep=comma,row sep=\\]{
model,model_index,predictor,predictor_index,lengths,mean_spearman,std_spearman,spearman_all,within_5pct,within_5pct_share_pct,exact_best\\
Qwen3-1.7B,1,fisher,1,6,0.5633477633477634,0.1331357581146645,0.7724581724581725,5,83.33333333333333,4\\
Qwen3-1.7B,1,cosine,2,6,0.2712842712842713,0.23415290557928073,0.802059202059202,1,16.666666666666668,1\\
Qwen3-1.7B,1,linearization,3,6,-0.5841991341991342,0.12014457224491266,-0.6635778635778636,0,0.0,0\\
Qwen3-1.7B,1,first_order,4,6,-0.5194083694083694,0.20506661505656681,-0.7976833976833978,0,0.0,0\\
gemma-3-4b-it,2,fisher,1,6,0.5271450771450772,0.37448749372464724,0.8828104744620171,5,83.33333333333333,5\\
gemma-3-4b-it,2,cosine,2,6,0.36239316239316244,0.2029051863606082,0.7859087373606432,1,16.666666666666668,0\\
gemma-3-4b-it,2,linearization,3,6,0.8627483627483628,0.041168424130498274,0.22433238268084005,6,100.0,4\\
gemma-3-4b-it,2,first_order,4,6,-0.11181318681318682,0.3377819338392054,-0.7827326938034742,0,0.0,0\\
Llama-3.1-8B-Instruct,3,fisher,1,6,0.6863442113442114,0.08304832188793697,0.9585733486943164,6,100.0,5\\
Llama-3.1-8B-Instruct,3,cosine,2,6,-0.004773004773004766,0.1750999596424542,0.7649769585253456,0,0.0,0\\
Llama-3.1-8B-Instruct,3,linearization,3,6,-0.026060051060051066,0.21165887298201314,-0.629800307219662,0,0.0,0\\
Llama-3.1-8B-Instruct,3,first_order,4,6,-0.2671134421134421,0.19247069490669352,-0.8172523041474654,0,0.0,0\\
Qwen3-14B,4,fisher,1,4,0.8586974300209594,0.06732806548445529,0.8719211822660099,3,75.0,2\\
Qwen3-14B,4,cosine,2,4,-0.20907401422107305,0.1754864046462034,0.4614337568058077,0,0.0,0\\
Qwen3-14B,4,linearization,3,4,0.0909321071085777,0.3271748801311627,-0.3006222452683433,1,25.0,0\\
Qwen3-14B,4,first_order,4,4,-0.3881532683003271,0.3782927367472914,-0.4986388384754991,0,0.0,0\\
}\scores
\begin{groupplot}[
  group style={group size=2 by 1, horizontal sep=1.15cm},
  paperstyle,
  width=0.57\columnwidth, height=0.56\columnwidth,
  xmin=0.45, xmax=4.55,
  xtick={1,2,3,4},
  xticklabels={Qwen\\1.7B, Gemma\\4B, Llama\\8B, Qwen\\14B},
  x tick label style={font=\tiny, align=center},
  major x tick style={draw=none},
  title style={font=\scriptsize, yshift=-4pt},
]
\nextgroupplot[
  title={(a) Spearman with repaired loss increase},
  ybar, bar width=0.3,
  ymin=-0.5, ymax=1.0, ytick={-0.5,0,0.5,1},
  legend to name=fisherlegend, legend columns=-1,
  legend style={/tikz/every even column/.append style={column sep=4pt}},
  legend image code/.code={\draw[#1, draw=none] (0cm,-0.08cm) rectangle (0.22cm,0.12cm);},
  extra y ticks={0}, extra y tick style={grid=major, grid style={black!50, line width=0.4pt}},
]
\addplot[bar shift=-0.17, fill=ours, draw=none,
  error bars/.cd, y dir=both, y explicit, error bar style={black!60, line width=0.4pt}, error mark options={black!60, mark size=1.2pt}]
  table[x=model_index, y=mean_spearman, y error=std_spearman,
        restrict expr to domain={\thisrow{predictor_index}}{1:1}] {\scores};
\addlegendentry{\oursfisher{} score (ours)}
\addplot[bar shift=0.17, fill=replaceme, draw=none,
  error bars/.cd, y dir=both, y explicit, error bar style={black!60, line width=0.4pt}, error mark options={black!60, mark size=1.2pt}]
  table[x=model_index, y=mean_spearman, y error=std_spearman,
        restrict expr to domain={\thisrow{predictor_index}}{2:2}] {\scores};
\addlegendentry{ReplaceMe cosine distance}
\nextgroupplot[
  title={(b) Best block found (\%)},
  ybar, bar width=0.3,
  ymin=0, ymax=112, ytick={0,25,50,75,100},
]
\addplot[bar shift=-0.17, fill=ours, draw=none,
  nodes near coords={\pgfmathprintnumber[fixed, precision=0]{\pgfplotspointmeta}},
  nodes near coords style={font=\tiny, anchor=south, inner sep=1pt}]
  table[x=model_index, y=within_5pct_share_pct,
        restrict expr to domain={\thisrow{predictor_index}}{1:1}] {\scores};
\addplot[bar shift=0.17, fill=replaceme, draw=none,
  nodes near coords={\pgfmathprintnumber[fixed, precision=0]{\pgfplotspointmeta}},
  nodes near coords style={font=\tiny, anchor=south, inner sep=1pt}]
  table[x=model_index, y=within_5pct_share_pct,
        restrict expr to domain={\thisrow{predictor_index}}{2:2}] {\scores};
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north)!0.5!(group c2r1.north)+(0,0.32cm)$) {\pgfplotslegendfromname{fisherlegend}};
\end{tikzpicture}


==> figures/eval_interaction.tex <==
% Mean pairwise interaction term among non-critical groups against their distance
% in layers, one line per model, with the exponential fit over the first four
% distances dashed (one column).
% Data: data/interaction_decay.csv, written by data/export_csv.py.
\begin{tikzpicture}
% One colour per model; the series of this figure are models, not methods.
\definecolor{mqwensmall}{HTML}{2A78D6}
\definecolor{mgemma}{HTML}{EB6834}
\definecolor{mllama}{HTML}{1BAF7A}
\definecolor{mqwenlarge}{HTML}{7A3E9D}
\pgfplotstableread[col sep=comma,row sep=\\]{
model,model_index,distance,mean_pair_term,fitted,amplitude,decay_length\\
Qwen3-1.7B,1,2,0.37539750151336193,0.41771757131075943,0.6097173285758,5.2883482940054165\\
Qwen3-1.7B,1,4,0.2764531203678676,0.2861784653379211,0.6097173285758,5.2883482940054165\\
Qwen3-1.7B,1,6,0.289465069770813,0.1960609743233422,0.6097173285758,5.2883482940054165\\
Qwen3-1.7B,1,8,0.10479659587144852,0.13432144730816215,0.6097173285758,5.2883482940054165\\
Qwen3-1.7B,1,10,0.044469013810157776,0.09202367411070922,0.6097173285758,5.2883482940054165\\
Qwen3-1.7B,1,12,0.08141078799962997,0.06304545377184474,0.6097173285758,5.2883482940054165\\
gemma-3-4b-it,2,2,0.13685847683386368,0.20490688734737503,0.40631655225769087,2.9215126570520487\\
gemma-3-4b-it,2,4,0.1496474027633667,0.10333527455155528,0.40631655225769087,2.9215126570520487\\
gemma-3-4b-it,2,6,0.08339769144852956,0.05211234773452382,0.40631655225769087,2.9215126570520487\\
gemma-3-4b-it,2,8,0.016977883875370026,0.026280442938669844,0.40631655225769087,2.9215126570520487\\
gemma-3-4b-it,2,10,0.028256369488579885,0.013253321162407085,0.40631655225769087,2.9215126570520487\\
gemma-3-4b-it,2,12,0.024038222928841908,0.0066836971600448165,0.40631655225769087,2.9215126570520487\\
Llama-3.1-8B-Instruct,3,2,0.22080236052473387,0.21141902674614302,0.28908768532933304,6.392064050562376\\
Llama-3.1-8B-Instruct,3,4,0.15467357635498047,0.15461746431490397,0.28908768532933304,6.392064050562376\\
Llama-3.1-8B-Instruct,3,6,0.09919252246618271,0.11307667355727594,0.28908768532933304,6.392064050562376\\
Llama-3.1-8B-Instruct,3,8,0.09023278620507982,0.08269657091735295,0.28908768532933304,6.392064050562376\\
Llama-3.1-8B-Instruct,3,10,0.055820949375629425,0.0604786347736416,0.28908768532933304,6.392064050562376\\
Llama-3.1-8B-Instruct,3,12,0.03379737266472408,0.044229950813063384,0.28908768532933304,6.392064050562376\\
Qwen3-14B,4,2,0.12091961205005645,0.12978623649864518,0.21653481436350555,3.9072987322497115\\
Qwen3-14B,4,4,0.0921351718051093,0.07779103436089858,0.21653481436350555,3.9072987322497115\\
Qwen3-14B,4,6,0.041099290762628825,0.04662624628152828,0.21653481436350555,3.9072987322497115\\
Qwen3-14B,4,8,0.028731842453663167,0.027946753249478415,0.21653481436350555,3.9072987322497115\\
Qwen3-14B,4,10,0.008368554214636484,0.01675067326825849,0.21653481436350555,3.9072987322497115\\
Qwen3-14B,4,12,0.0005126094276254827,0.0100399875590266,0.21653481436350555,3.9072987322497115\\
}\decay
\begin{axis}[
  paperstyle,
  height=0.66\columnwidth,
  ymin=-0.03, ymax=0.43,
  ytick={0,0.1,0.2,0.3,0.4},
  yticklabel style={/pgf/number format/fixed, /pgf/number format/precision=1},
  ylabel={mean pairwise term ($\Delta$ log ppl)},
  xlabel={distance between removed groups (layers)},
  xmin=1.5, xmax=12.5,
  xtick={2,4,6,8,10,12},
  legend style={at={(0.44,1.03)}, anchor=south, legend columns=-1,
    inner xsep=0pt, nodes={inner xsep=1.5pt},
    /tikz/every even column/.append style={column sep=2pt},
    /tikz/every odd column/.append style={column sep=0.5pt}},
  legend image code/.code={
    \draw[#1, mark=none, solid] (0cm,0cm) -- (0.26cm,0cm);
    \draw[#1, only marks] plot coordinates {(0.13cm,0cm)};},
]
\draw[gray!70, line width=0.5pt] (axis cs:1.5,0) -- (axis cs:12.5,0);
\pgfplotsinvokeforeach{1,2,3,4}{
  \addplot[forget plot, smooth, dashed, line width=0.6pt,
    color={\ifcase#1\or mqwensmall\or mgemma\or mllama\or mqwenlarge\fi},
    restrict expr to domain={\thisrow{model_index}}{#1:#1}]
    table[x=distance, y=fitted] {\decay};
}
\addplot[mqwensmall, mark=*, mark size=1.5pt, mark options={draw=white, line width=0.3pt},
  restrict expr to domain={\thisrow{model_index}}{1:1}]
  table[x=distance, y=mean_pair_term] {\decay};
\addlegendentry{Qwen3-1.7B}
\addplot[mgemma, mark=square*, mark size=1.4pt, mark options={draw=white, line width=0.3pt},
  restrict expr to domain={\thisrow{model_index}}{2:2}]
  table[x=distance, y=mean_pair_term] {\decay};
\addlegendentry{Gemma-3-4B}
\addplot[mllama, mark=triangle*, mark size=1.9pt, mark options={draw=white, line width=0.3pt},
  restrict expr to domain={\thisrow{model_index}}{3:3}]
  table[x=distance, y=mean_pair_term] {\decay};
\addlegendentry{Llama-3.1-8B}
\addplot[mqwenlarge, mark=diamond*, mark size=1.9pt, mark options={draw=white, line width=0.3pt},
  restrict expr to domain={\thisrow{model_index}}{4:4}]
  table[x=distance, y=mean_pair_term] {\decay};
\addlegendentry{Qwen3-14B}
\end{axis}
\end{tikzpicture}


==> figures/eval_main_acc.tex <==
% Five-task mean accuracy (%) of ReplaceMe, ReplaceMe given the task data, and
% RGS-T, as grouped bars; the dashed line marks the full model and the label
% above each RGS-T bar is its gain over ReplaceMe given the same data (one column).
% Data: data/main_accuracy.csv, written by data/export_csv.py.
\begin{tikzpicture}
\pgfplotstableread[col sep=comma,row sep=\\]{
x,model,label,removed,depth,budget,full,replaceme,replaceme_task_data,greedy_repair,greedy_tasks,span_low,span_width,tasks_gain_points,tasks_gain_over_task_data_points,full_pct,replaceme_pct,replaceme_task_data_pct,greedy_tasks_pct\\
1.0,Qwen3-1.7B,Qwen3-1.7B,7,28,7/28,0.6,0.45640000000000003,0.4384,0.4418,0.471,0.4418,0.029199999999999948,1.4599999999999946,3.2599999999999962,60.0,45.64,43.84,47.099999999999994\\
2.0,Qwen3-1.7B,Qwen3-1.7B,10,28,10/28,0.6,0.40859999999999996,0.40859999999999996,0.4109999999999999,0.41720000000000007,0.40859999999999996,0.008600000000000108,0.8600000000000108,0.8600000000000108,60.0,40.86,40.86,41.720000000000006\\
3.5,gemma-3-4b-it,Gemma-3-4B,8,34,8/34,0.6978,0.5084,0.458,0.5064,0.5993999999999999,0.5064,0.09299999999999997,9.099999999999998,14.139999999999992,69.78,50.839999999999996,45.800000000000004,59.93999999999999\\
4.5,gemma-3-4b-it,Gemma-3-4B,13,34,13/34,0.6978,0.41479999999999995,0.4064,0.4466,0.5124000000000001,0.41479999999999995,0.09760000000000013,9.760000000000012,10.600000000000009,69.78,41.48,40.64,51.24000000000001\\
6.0,Llama-3.1-8B-Instruct,Llama-3.1-8B,8,32,8/32,0.724,0.5716,0.589,0.5536,0.612,0.5536,0.05840000000000001,4.039999999999999,2.300000000000002,72.39999999999999,57.16,58.9,61.199999999999996\\
7.0,Llama-3.1-8B-Instruct,Llama-3.1-8B,12,32,12/32,0.724,0.46799999999999997,0.46799999999999997,0.49000000000000005,0.5194,0.46799999999999997,0.0514,5.140000000000001,5.140000000000001,72.39999999999999,46.8,46.8,51.94\\
8.5,Qwen3-14B,Qwen3-14B,10,40,10/40,0.7303999999999999,0.5144,0.5144,0.5439999999999999,0.5952,0.5144,0.08079999999999998,8.079999999999998,8.079999999999998,73.03999999999999,51.44,51.44,59.519999999999996\\
9.5,Qwen3-14B,Qwen3-14B,15,40,15/40,0.7303999999999999,0.445,0.388,0.4514,0.47919999999999996,0.445,0.03419999999999995,3.4199999999999955,9.119999999999994,73.03999999999999,44.5,38.800000000000004,47.919999999999995\\
}\mainacc
\begin{axis}[
  paperstyle,
  width=0.98\columnwidth, height=0.66\columnwidth,
  ybar, bar width=0.26,
  ymin=35, ymax=76,
  ytick={40,50,60,70},
  ylabel={Avg accuracy (\%)},
  xmin=0.45, xmax=10.05,
  xtick={1,2,3.5,4.5,6,7,8.5,9.5},
  xticklabels from table={\mainacc}{budget},
  x tick label style={font=\tiny},
  major x tick style={draw=none},
  extra x ticks={1.5,4,6.5,9},
  extra x tick labels={Qwen3-1.7B,Gemma-3-4B,Llama-3.1-8B,Qwen3-14B},
  extra x tick style={major tick length=0pt, tick label style={font=\scriptsize, yshift=-11pt}},
  extra x tick style={grid=none},
  legend style={at={(0.5,1.02)}, anchor=south, legend columns=-1,
    /tikz/every even column/.append style={column sep=4pt}},
  legend image code/.code={\draw[#1, draw=none] (0cm,-0.08cm) rectangle (0.22cm,0.12cm);},
  clip=false,
]
\addplot[bar shift=-0.28, fill=replaceme, draw=none]
  table[x=x, y=replaceme_pct] {\mainacc};
\addlegendentry{ReplaceMe}
\addplot[bar shift=0, fill=replaceme!40, draw=none]
  table[x=x, y=replaceme_task_data_pct] {\mainacc};
\addlegendentry{ReplaceMe, task data}
\addplot[bar shift=0.28, fill=ours, draw=none,
  nodes near coords={\pgfmathprintnumber[showpos, fixed, precision=1]{\pgfplotspointmeta}},
  nodes near coords style={font=\tiny, text=ours!80!black, anchor=south, inner sep=1pt},
  point meta=explicit]
  table[x=x, y=greedy_tasks_pct, meta=tasks_gain_over_task_data_points] {\mainacc};
\addlegendentry{\ours{}-T (ours)}
% Full model, one dashed segment per point.
\addplot[draw=none, forget plot, mark=none,
  error bars/.cd, x dir=both, x fixed=0.45, error mark=none,
  error bar style={fullmodel, dashed, line width=0.7pt}]
  table[x=x, y=full_pct] {\mainacc};
\end{axis}
\end{tikzpicture}


==> figures/eval_main_ppl.tex <==
% WikiText-2 PPL of each method relative to ReplaceMe (full width).
% Data: data/main_ppl_ratio.csv, written by data/export_csv.py.
\begin{tikzpicture}
\pgfplotstableread[col sep=comma,row sep=\\]{
x,model,label,removed,depth,budget,replaceme_ppl,shortgpt_repair_ratio,sleb_repair_ratio,fisher_block_ratio,greedy_repair_ratio,greedy_reduction_pct\\
1.0,Qwen3-1.7B,Qwen3-1.7B,7,28,7/28,53.741112509313574,1.4395802392985009,0.7504948975060775,0.7194859049563815,0.7014364837312546,29.856351626874545\\
2.0,Qwen3-1.7B,Qwen3-1.7B,10,28,10/28,68.66006362625302,1.8932234083917303,0.8608871115410518,0.7907295836815013,0.7907295836815013,20.927041631849875\\
3.5,gemma-3-4b-it,Gemma-3-4B,8,34,8/34,44.71888413017801,1.0,1.1292118295731604,0.8537918991876486,0.8034387401800515,19.656125981994855\\
4.5,gemma-3-4b-it,Gemma-3-4B,13,34,13/34,150.74365700235052,0.5786784264145267,0.458641309592945,0.6475385931189841,0.3389600889440238,66.10399110559761\\
6.0,Llama-3.1-8B-Instruct,Llama-3.1-8B,8,32,8/32,40.44330749342952,0.9733440879491746,0.5834256521504934,0.6006536463532983,0.5593755139185356,44.06244860814644\\
7.0,Llama-3.1-8B-Instruct,Llama-3.1-8B,12,32,12/32,93.97826399026906,1.0,0.4018518392799798,1.0206502029753193,0.36606165495427184,63.39383450457281\\
8.5,Qwen3-14B,Qwen3-14B,10,40,10/40,41.88116511101253,1.1515878310030763,0.6505455865224279,0.5225701684776144,0.5226195864962246,47.738041350377536\\
9.5,Qwen3-14B,Qwen3-14B,15,40,15/40,43.32041912199003,6.148727797656469,0.9943072283997434,0.7852024554102498,0.7882115426533184,21.178845734668162\\
11.0,Qwen3.8-27B,Qwen3.8-27B,16,64,16/64,28.702220311300533,1.2116558942842026,0.4597171107842072,0.4658776010006159,0.4620314571443634,53.79685428556367\\
12.0,Qwen3.8-27B,Qwen3.8-27B,24,64,24/64,36.869953839247216,1.1493850011965498,0.46491849480497,0.4271570495765241,0.43520382583365685,56.47961741663432\\
}\mainppl
\begin{axis}[
  paperstyle,
  width=\textwidth, height=0.29\textwidth,
  ymode=log, log origin y=0,
  ymin=0.21, ymax=8,
  ytick={0.3,0.5,1,2,4},
  yticklabels={0.3,0.5,1,2,4},
  yminorticks=false,
  ylabel={PPL / PPL of ReplaceMe},
  xmin=0.35, xmax=12.65,
  xtick={1,2,3.5,4.5,6,7,8.5,9.5,11,12},
  xticklabels from table={\mainppl}{budget},
  x tick label style={font=\scriptsize},
  major x tick style={draw=none},
  extra x ticks={1.5,4,6.5,9,11.5},
  extra x tick labels={Qwen3-1.7B,Gemma-3-4B,Llama-3.1-8B,Qwen3-14B,Qwen3.8-27B},
  extra x tick style={
    major tick length=0pt,
    tick label style={font=\footnotesize, yshift=-12pt},
  },
  ybar=1pt, bar width=7pt,
  legend style={at={(0.5,1.03)}, anchor=south, legend columns=-1,
    /tikz/every even column/.append style={column sep=7pt}},
  legend image code/.code={\fill[#1] (0cm,-0.08cm) rectangle (0.24cm,0.12cm);},
  clip=false,
]
\addplot[fill=shortgpt, draw=none]
  table[x=x, y=shortgpt_repair_ratio] {\mainppl};
\addlegendentry{ShortGPT + repair}
\addplot[fill=sleb, draw=none]
  table[x=x, y=sleb_repair_ratio] {\mainppl};
\addlegendentry{SLEB + repair}
\addplot[fill=ourslight, draw=ours, line width=0.4pt]
  table[x=x, y=fisher_block_ratio] {\mainppl};
\addlegendentry{\oursfisher{} (ours, score only)}
\addplot[fill=ours, draw=oursdark, line width=0.5pt,
  nodes near coords={\textminus\pgfmathprintnumber[fixed,precision=0,
    assume math mode=true]{\pgfplotspointmeta}\%},
  nodes near coords style={font=\scriptsize, color=oursdark, anchor=north,
    yshift=-0.5pt, inner sep=1pt},
  point meta=explicit]
  table[x=x, y=greedy_repair_ratio, meta=greedy_reduction_pct] {\mainppl};
\addlegendentry{\ours{} (ours)}
\addlegendimage{legend image code/.code={\draw[replaceme, dashed, line width=0.9pt] (0cm,0.02cm) -- (0.36cm,0.02cm);}}
\addlegendentry{ReplaceMe $=1$}
\draw[replaceme, dashed, line width=0.9pt]
  (axis cs:0.35,1) -- (axis cs:12.65,1);
\end{axis}
\end{tikzpicture}


==> figures/eval_recovery.tex <==
% C4 perplexity of ReplaceMe and RGS (a) after repair only and (b) after 200
% LoRA steps on C4 (mean of three seeds, error bars one sample standard
% deviation), as grouped bars; the label above each RGS bar is its change
% against ReplaceMe (one column, two stacked panels).
% Data: data/recovery_c4_summary.csv, written by data/export_csv.py.
\begin{tikzpicture}
\pgfplotstableread[col sep=comma,row sep=\\]{
x,model,label,removed,depth,budget,replaceme_before_c4,replaceme_after_c4,replaceme_after_c4_std,replaceme_c4_drop,greedy_before_c4,greedy_after_c4,greedy_after_c4_std,greedy_c4_drop,greedy_before_c4_change_pct,greedy_after_c4_change_pct,replaceme_after_held_out,replaceme_after_held_out_std,greedy_after_held_out,greedy_after_held_out_std,replaceme_after_mean_without_boolq,greedy_after_mean_without_boolq\\
1.0,Qwen3-1.7B,Qwen3-1.7B,7,28,7/28,68.08145686440282,25.521736904521575,0.027964696939206866,42.55971995988125,44.628884830228486,25.013186429568865,0.045163599061777616,19.61569840065962,-34.44781165726902,-1.992617026244059,29.34725719292123,0.46123303875397426,28.769048845260897,0.6061489048743475,0.5198,0.5083333333333333\\
2.0,Qwen3-1.7B,Qwen3-1.7B,10,28,10/28,102.68566518007918,30.962791830611383,0.08149928058394977,71.7228733494678,75.24955136910422,30.696977507563076,0.0967433966555967,44.55257386154115,-26.718543199637868,-0.8584959796342106,34.44497749476526,0.3336979458743292,34.17482459434752,0.19149174105441302,0.4714,0.4727333333333333\\
3.5,gemma-3-4b-it,Gemma-3-4B,8,34,8/34,41.70217991163244,20.09522652960539,0.042065712702705864,21.60695338202705,33.12591444182008,19.58985735683721,0.01552691941662374,13.536057084982868,-20.56550877672486,-2.514871738438196,27.37250596095998,0.305384374078306,25.610066978836993,0.5582971991775533,0.5611999999999999,0.5689333333333333\\
4.5,gemma-3-4b-it,Gemma-3-4B,13,34,13/34,173.0813950495511,31.197831704852558,0.10325120364128558,141.88356334469856,51.98316145331125,25.543747017610087,0.11722448411487899,26.43941443570116,-69.96606051249523,-18.123325815502188,43.92704817028431,0.1570978046025012,35.37622036446357,0.43557234021336966,0.4847333333333334,0.5117333333333334\\
6.0,Llama-3.1-8B-Instruct,Llama-3.1-8B,8,32,8/32,52.849219534384055,21.918500403334594,0.012560594984492468,30.93071913104946,26.780715518311478,18.285479384484223,0.05347818744744285,8.495236133827255,-49.326185411522,-16.57513494079028,29.158516491908756,0.6593799454061786,21.32271574740317,0.06050553264084706,0.6272,0.5858\\
7.0,Llama-3.1-8B-Instruct,Llama-3.1-8B,12,32,12/32,194.9063440638037,30.660989716854303,0.30321821948466776,164.2453543469494,45.49219514573716,22.92624209805753,0.05262746638765795,22.565953047679635,-76.65945900106512,-25.226673014227575,39.39879819632745,0.37046962904605285,27.430392104111217,0.060126555182710144,0.5622666666666666,0.5442666666666667\\
8.5,Qwen3-14B,Qwen3-14B,10,40,10/40,48.221537528219095,18.842209557187918,0.03512157777602755,29.379327971031177,27.192273579393436,17.273508228721017,0.018835976078548367,9.91876535067242,-43.60969190689824,-8.325463761061258,19.876828392416297,0.5523679276349323,17.34462172299964,0.24309584960113223,0.5955333333333334,0.6020666666666666\\
9.5,Qwen3-14B,Qwen3-14B,15,40,15/40,67.55408204619566,22.16820508574715,0.07474418947970976,45.38587696044851,56.235533809225586,22.651642893740075,0.09832463034038122,33.58389091548551,-16.754795408558852,2.1807710914030887,22.888215589663016,0.48708886826867276,23.553711053087316,0.30378101832040794,0.5172666666666667,0.5406\\
}\recovery
\begin{groupplot}[
  group style={group size=1 by 2, vertical sep=0.55cm, xticklabels at=edge bottom},
  paperstyle,
  width=0.98\columnwidth, height=0.42\columnwidth,
  xmin=0.45, xmax=10.05,
  xtick={1,2,3.5,4.5,6,7,8.5,9.5},
  xticklabels from table={\recovery}{budget},
  x tick label style={font=\tiny},
  major x tick style={draw=none},
  title style={font=\scriptsize, at={(0.02,1)}, anchor=north west, yshift=2pt},
  label style={font=\scriptsize},
  nodes near coords style={font=\tiny, anchor=south, inner sep=1pt, text=ours!80!black},
]
\nextgroupplot[
  title={(a) after repair, before recovery},
  ybar, bar width=0.36,
  ymode=log, log origin=infty, ymin=10, ymax=400,
  ytick={10,30,100,300}, yticklabels={10,30,100,300}, yminorticks=false,
  ylabel={C4 PPL},
  legend style={at={(0.5,1.08)}, anchor=south, legend columns=-1,
    /tikz/every even column/.append style={column sep=4pt}},
  legend image code/.code={\draw[#1, draw=none] (0cm,-0.08cm) rectangle (0.22cm,0.12cm);},
]
\addplot[bar shift=-0.19, fill=replaceme, draw=none]
  table[x=x, y=replaceme_before_c4] {\recovery};
\addlegendentry{ReplaceMe}
\addplot[bar shift=0.19, fill=ours, draw=none]
  table[x=x, y=greedy_before_c4] {\recovery};
\addlegendentry{\ours{} (ours)}
% The change label, centred above the taller bar of each pair.
\addplot[bar shift=0, draw=none, fill=none, forget plot,
  nodes near coords={\pgfmathprintnumber[showpos, fixed, precision=0]{\pgfplotspointmeta}\%},
  point meta=explicit]
  table[x=x, y expr={max(\thisrow{replaceme_before_c4}, \thisrow{greedy_before_c4})},
        meta=greedy_before_c4_change_pct] {\recovery};
\nextgroupplot[
  title={(b) after 200 LoRA steps on C4},
  ybar, bar width=0.36,
  ymin=10, ymax=38, ytick={10,20,30},
  ylabel={C4 PPL},
  extra x ticks={1.5,4,6.5,9},
  extra x tick labels={Qwen3-1.7B,Gemma-3-4B,Llama-3.1-8B,Qwen3-14B},
  extra x tick style={major tick length=0pt, grid=none,
    tick label style={font=\scriptsize, yshift=-11pt}},
]
\addplot[bar shift=-0.19, fill=replaceme, draw=none,
  error bars/.cd, y dir=both, y explicit,
  error bar style={black!70, line width=0.4pt}, error mark options={black!70, mark size=1pt}]
  table[x=x, y=replaceme_after_c4, y error=replaceme_after_c4_std] {\recovery};
\addplot[bar shift=0.19, fill=ours, draw=none,
  error bars/.cd, y dir=both, y explicit,
  error bar style={black!70, line width=0.4pt}, error mark options={black!70, mark size=1pt}]
  table[x=x, y=greedy_after_c4, y error=greedy_after_c4_std] {\recovery};
% The change label, centred above the taller bar of each pair and its error bar.
\addplot[bar shift=0, draw=none, fill=none, forget plot,
  nodes near coords={\pgfmathprintnumber[showpos, fixed, precision=0]{\pgfplotspointmeta}\%},
  nodes near coords style={yshift=1.5pt},
  point meta=explicit]
  table[x=x, y expr={max(\thisrow{replaceme_after_c4}, \thisrow{greedy_after_c4})},
        meta=greedy_after_c4_change_pct] {\recovery};
\end{groupplot}
\end{tikzpicture}


==> figures/eval_search.tex <==
% Search without repair: calibration PPL of each method relative to the exact
% optimum, by number of removed groups, one panel per model (full width).
% Data: data/search_excess.csv, written by data/export_csv.py.
\begin{tikzpicture}
% Colours of the two search methods that are not in the main comparison.
\definecolor{bestblock}{HTML}{EB6834}
\definecolor{refine}{HTML}{1BAF7A}
\pgfplotstableread[col sep=comma,row sep=\\]{
model,model_index,removed_groups,method,method_index,excess_ratio\\
Qwen3-1.7B,1,2,block,1,1.0\\
Qwen3-1.7B,1,3,block,1,1.0\\
Qwen3-1.7B,1,4,block,1,1.3303108138789894\\
Qwen3-1.7B,1,5,block,1,1.7681085816040032\\
Qwen3-1.7B,1,6,block,1,7.450644086563554\\
Qwen3-1.7B,1,2,one_shot,2,1.0\\
Qwen3-1.7B,1,3,one_shot,2,1.066388216800626\\
Qwen3-1.7B,1,4,one_shot,2,1.3303108138789894\\
Qwen3-1.7B,1,5,one_shot,2,36.003066924283445\\
Qwen3-1.7B,1,6,one_shot,2,42.62571874555453\\
Qwen3-1.7B,1,2,sleb,3,1.0\\
Qwen3-1.7B,1,3,sleb,3,1.0\\
Qwen3-1.7B,1,4,sleb,3,1.0\\
Qwen3-1.7B,1,5,sleb,3,1.105105369478875\\
Qwen3-1.7B,1,6,sleb,3,1.6471760871149252\\
Qwen3-1.7B,1,2,refine,4,1.0\\
Qwen3-1.7B,1,3,refine,4,1.0\\
Qwen3-1.7B,1,4,refine,4,1.0\\
Qwen3-1.7B,1,5,refine,4,1.0\\
Qwen3-1.7B,1,6,refine,4,1.0\\
gemma-3-4b-it,2,2,block,1,1.125290676327302\\
gemma-3-4b-it,2,3,block,1,1.715724905185233\\
gemma-3-4b-it,2,4,block,1,3.071243921109693\\
gemma-3-4b-it,2,5,block,1,5.096778653591977\\
gemma-3-4b-it,2,6,block,1,4.955926728044638\\
gemma-3-4b-it,2,2,one_shot,2,1.125290676327302\\
gemma-3-4b-it,2,3,one_shot,2,1.715724905185233\\
gemma-3-4b-it,2,4,one_shot,2,6.805417334399246\\
gemma-3-4b-it,2,5,one_shot,2,3.1521773840860154\\
gemma-3-4b-it,2,6,one_shot,2,1.3919586299168347\\
gemma-3-4b-it,2,2,sleb,3,1.0\\
gemma-3-4b-it,2,3,sleb,3,1.0199440712392573\\
gemma-3-4b-it,2,4,sleb,3,1.0192497126616036\\
gemma-3-4b-it,2,5,sleb,3,1.0309849401465254\\
gemma-3-4b-it,2,6,sleb,3,1.0\\
gemma-3-4b-it,2,2,refine,4,1.0\\
gemma-3-4b-it,2,3,refine,4,1.015330425069403\\
gemma-3-4b-it,2,4,refine,4,1.0\\
gemma-3-4b-it,2,5,refine,4,1.009915180846888\\
gemma-3-4b-it,2,6,refine,4,1.0\\
Llama-3.1-8B-Instruct,3,2,block,1,1.0485894794830812\\
Llama-3.1-8B-Instruct,3,3,block,1,1.275032031549573\\
Llama-3.1-8B-Instruct,3,4,block,1,1.363958980048822\\
Llama-3.1-8B-Instruct,3,5,block,1,1.9082348981342716\\
Llama-3.1-8B-Instruct,3,6,block,1,3.014814461062526\\
Llama-3.1-8B-Instruct,3,2,one_shot,2,1.0485894794830812\\
Llama-3.1-8B-Instruct,3,3,one_shot,2,1.0\\
Llama-3.1-8B-Instruct,3,4,one_shot,2,1.1847423506066435\\
Llama-3.1-8B-Instruct,3,5,one_shot,2,1.099162660757142\\
Llama-3.1-8B-Instruct,3,6,one_shot,2,1.1243065824449634\\
Llama-3.1-8B-Instruct,3,2,sleb,3,1.0\\
Llama-3.1-8B-Instruct,3,3,sleb,3,1.0\\
Llama-3.1-8B-Instruct,3,4,sleb,3,1.0\\
Llama-3.1-8B-Instruct,3,5,sleb,3,1.0\\
Llama-3.1-8B-Instruct,3,6,sleb,3,1.0\\
Llama-3.1-8B-Instruct,3,2,refine,4,1.0\\
Llama-3.1-8B-Instruct,3,3,refine,4,1.0\\
Llama-3.1-8B-Instruct,3,4,refine,4,1.0\\
Llama-3.1-8B-Instruct,3,5,refine,4,1.0\\
Llama-3.1-8B-Instruct,3,6,refine,4,1.0\\
Qwen3-14B,4,2,block,1,1.0\\
Qwen3-14B,4,3,block,1,1.0\\
Qwen3-14B,4,4,block,1,1.08368281647778\\
Qwen3-14B,4,2,one_shot,2,1.0116549861681685\\
Qwen3-14B,4,3,one_shot,2,1.0531770758079988\\
Qwen3-14B,4,4,one_shot,2,1.015290785293452\\
Qwen3-14B,4,2,sleb,3,1.0\\
Qwen3-14B,4,3,sleb,3,1.0096957403741469\\
Qwen3-14B,4,4,sleb,3,1.0103443103075678\\
Qwen3-14B,4,2,refine,4,1.0\\
Qwen3-14B,4,3,refine,4,1.0096957403741469\\
Qwen3-14B,4,4,refine,4,1.0103443103075678\\
}\search
\pgfplotsset{
  % Rows of one model (model_index) and one method (method_index).
  search rows/.style 2 args={
    x filter/.expression={\thisrow{model_index}==#1 ? x : nan},
    restrict expr to domain={\thisrow{method_index}}{#2:#2},
  },
  search marks/.style={mark options={draw=white, line width=0.3pt}},
}
% Draws the four methods of panel #1.
\newcommand{\searchpanel}[1]{%
  \draw[gray!70, line width=0.5pt] (axis cs:1.5,1) -- (axis cs:6.5,1);
  \addplot[bestblock, mark=square*, mark size=1.5pt, search marks, search rows={#1}{1}]
    table[x expr=\thisrow{removed_groups}-0.09, y=excess_ratio] {\search};
  \addplot[shortgpt, mark=triangle*, mark size=1.9pt, search marks, search rows={#1}{2}]
    table[x expr=\thisrow{removed_groups}-0.03, y=excess_ratio] {\search};
  \addplot[sleb, mark=*, mark size=1.5pt, search marks, search rows={#1}{3}]
    table[x expr=\thisrow{removed_groups}+0.03, y=excess_ratio] {\search};
  \addplot[refine, mark=diamond*, mark size=2pt, line width=1.2pt, search marks,
    search rows={#1}{4}]
    table[x expr=\thisrow{removed_groups}+0.09, y=excess_ratio] {\search};
}
\begin{groupplot}[
  group style={group size=4 by 1, horizontal sep=0.45cm, yticklabels at=edge left},
  paperstyle,
  width=0.3\textwidth, height=0.25\textwidth,
  ymode=log,
  ymin=0.85, ymax=50,
  ytick={1,2,5,10,20,40},
  yticklabels={1,2,5,10,20,40},
  yminorticks=false,
  xmin=1.5, xmax=6.5,
  xtick={2,3,4,5,6},
  xlabel={removed groups},
  title style={font=\footnotesize, yshift=-3pt},
]
\nextgroupplot[title={Qwen3-1.7B}, ylabel={calibration PPL / optimum},
  legend to name=searchlegend, legend columns=-1,
  legend style={font=\scriptsize, draw=none,
    /tikz/every even column/.append style={column sep=7pt}}]
\searchpanel{1}
\legend{best contiguous block, one-shot, SLEB, refinement (preregistered)}
\nextgroupplot[title={Gemma-3-4B}]
\searchpanel{2}
\nextgroupplot[title={Llama-3.1-8B}]
\searchpanel{3}
\nextgroupplot[title={Qwen3-14B}]
\searchpanel{4}
\end{groupplot}
\node[anchor=south] at ($(group c1r1.north west)!0.5!(group c4r1.north east)+(0,0.4cm)$)
  {\pgfplotslegendfromname{searchlegend}};
\end{tikzpicture}


==> figures/eval_teaser.tex <==
% Teaser: perplexity of the best contiguous block relative to the exact optimum,
% without repair (grey) and with ReplaceMe's linear repair (red), for every
% exactly enumerated budget of the four models (one column).
% Data: data/teaser_block_excess.csv, written by data/export_csv.py.
\begin{tikzpicture}
\pgfplotstableread[col sep=comma,row sep=\\]{
model,model_index,removed_groups,removal_block_excess_pct,repair_block_excess_pct\\
Qwen3-1.7B,1,2,0.0,0.0\\
Qwen3-1.7B,1,3,0.0,1.6233094058823339\\
Qwen3-1.7B,1,4,27.593615616423172,0.0\\
Qwen3-1.7B,1,5,76.55084256850526,0.0\\
Qwen3-1.7B,1,6,588.011207358551,4.219379386563982\\
gemma-3-4b-it,2,2,11.006597992573774,0.0\\
gemma-3-4b-it,2,3,64.0899614934511,0.0\\
gemma-3-4b-it,2,4,252.3014484076251,-0.4439439246768373\\
gemma-3-4b-it,2,5,512.2937336369675,9.06264606566114\\
gemma-3-4b-it,2,6,447.1797611698318,14.683048343673821\\
Llama-3.1-8B-Instruct,3,2,0.4092671073749221,0.0\\
Llama-3.1-8B-Instruct,3,3,31.94923197456283,0.9763779045933729\\
Llama-3.1-8B-Instruct,3,4,33.727396409409,9.338913434701567\\
Llama-3.1-8B-Instruct,3,5,75.66228506998418,26.63031833391596\\
Llama-3.1-8B-Instruct,3,6,190.19385490201438,58.578755189771826\\
Qwen3-14B,4,2,0.0,0.0\\
Qwen3-14B,4,3,0.0,0.0\\
Qwen3-14B,4,4,17.637789374278245,0.0\\
}\teaser
\begin{axis}[
  paperstyle,
  width=0.98\columnwidth, height=0.72\columnwidth,
  ymode=log, ymin=0.82, ymax=9,
  ytick={1,1.5,2,3,5,8}, yticklabels={1,1.5,2,3,5,8}, yminorticks=false,
  ylabel={best block PPL / optimal PPL},
  xlabel={removed groups (two layers each)},
  xmin=1.7, xmax=6.3, xtick={2,3,4,5,6},
  legend style={at={(0.5,1.02)}, anchor=south, legend columns=2, font=\tiny,
    /tikz/every even column/.append style={column sep=6pt}},
  legend image code/.code={\draw[#1, mark repeat=2, mark phase=2] plot coordinates {(0cm,0cm) (0.18cm,0cm) (0.36cm,0cm)};},
  every axis plot/.append style={line width=0.9pt, mark size=1.6pt},
  clip=false,
]
% Without repair: one grey line per model.
\addplot[shortgpt, mark=*] table[x=removed_groups, y expr=1+\thisrow{removal_block_excess_pct}/100,
  restrict expr to domain={\thisrow{model_index}}{1:1}] {\teaser};
\addlegendentry{Qwen3-1.7B}
\addplot[shortgpt, mark=square*] table[x=removed_groups, y expr=1+\thisrow{removal_block_excess_pct}/100,
  restrict expr to domain={\thisrow{model_index}}{2:2}] {\teaser};
\addlegendentry{Gemma-3-4B}
\addplot[shortgpt, mark=triangle*] table[x=removed_groups, y expr=1+\thisrow{removal_block_excess_pct}/100,
  restrict expr to domain={\thisrow{model_index}}{3:3}] {\teaser};
\addlegendentry{Llama-3.1-8B}
\addplot[shortgpt, mark=diamond*] table[x=removed_groups, y expr=1+\thisrow{removal_block_excess_pct}/100,
  restrict expr to domain={\thisrow{model_index}}{4:4}] {\teaser};
\addlegendentry{Qwen3-14B}
% With repair: the same models in red.
\addplot[ours, mark=*, forget plot] table[x=removed_groups, y expr=1+\thisrow{repair_block_excess_pct}/100,
  restrict expr to domain={\thisrow{model_index}}{1:1}] {\teaser};
\addplot[ours, mark=square*, forget plot] table[x=removed_groups, y expr=1+\thisrow{repair_block_excess_pct}/100,
  restrict expr to domain={\thisrow{model_index}}{2:2}] {\teaser};
\addplot[ours, mark=triangle*, forget plot] table[x=removed_groups, y expr=1+\thisrow{repair_block_excess_pct}/100,
  restrict expr to domain={\thisrow{model_index}}{3:3}] {\teaser};
\addplot[ours, mark=diamond*, forget plot] table[x=removed_groups, y expr=1+\thisrow{repair_block_excess_pct}/100,
  restrict expr to domain={\thisrow{model_index}}{4:4}] {\teaser};
\node[font=\scriptsize\bfseries, text=shortgpt!70!black, anchor=west] at (axis cs:2.0,5.0) {without repair};
\node[font=\scriptsize\bfseries, text=ours, anchor=west] at (axis cs:4.3,0.9) {with repair};
\end{axis}
\end{tikzpicture}


==> figures/overview.tex <==
% System overview: (a) exact optima reveal the interaction structure,
% (b) linear repair reverses it, (c) selection under repair.
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  >={Stealth[length=4pt,width=3.2pt]},
  layer/.style={rounded corners=1pt, minimum width=3.1mm, minimum height=5.2mm,
                inner sep=0pt, draw=black!45, line width=0.35pt, fill=white},
  kept/.style={layer, fill=stream!12, draw=stream!70},
  cut/.style={layer, fill=black!8, draw=black!35, dashed},
  cutours/.style={layer, fill=ours!85, draw=ours!90!black},
  sat/.style={layer, fill=black!28, draw=black!45},
  panel/.style={rounded corners=5pt, fill=#1, draw=none},
  title/.style={font=\sffamily\bfseries\small, anchor=north west},
  note/.style={font=\sffamily\tiny, text=black!75, align=center},
  stage/.style={draw=ours!80, fill=white, rounded corners=5pt, line width=0.6pt,
               minimum width=1.4cm, minimum height=0.66cm, align=center, font=\sffamily\tiny},
  stream line/.style={line width=1.4pt, stream!80, ->},
  axis/.style={black!55, line width=0.4pt, ->},
]

% ---------------------------------------------------------------- panel (a)
\fill[panel=black!3] (-0.25,-4.05) rectangle (5.05,1.75);
\node[title] at (-0.15,1.68) {(a) Exact optima of layer removal};

\draw[stream line] (0,0) -- (4.85,0);
\foreach \i/\s in {0/sat,1/sat,2/kept,3/cut,4/cut,5/kept,6/kept,7/cut,8/kept,9/cut,10/cut,11/kept,12/kept,13/kept} {
  \node[\s] (a\i) at ({0.25+0.33*\i},0) {};
}
\node[note, anchor=south] at (2.4,0.4) {all $\binom{G}{n}$ subsets evaluated: 53k pruned models};
\node[note, anchor=north, text=black!60] at (0.41,-0.33) {critical};
\node[note, anchor=north] at (2.85,-0.33) {optimum: 2 to 3 separate runs};

% Inset: local super-additivity decays with distance.
\begin{scope}[shift={(0.2,-3.65)}]
  \draw[gridgrey] (0,0.6) -- (2.0,0.6) (0,1.2) -- (2.0,1.2);
  \draw[axis] (0,0) -- (2.1,0);
  \draw[axis] (0,0) -- (0,1.7);
  \node[note, anchor=north] at (1.05,-0.02) {distance $|i-j|$ in depth};
  \node[note, rotate=90, anchor=south] at (-0.03,0.85) {pairwise term $\mu_{ij}$};
  \draw[ours, line width=1pt, smooth, domain=0.12:2.0, samples=30] plot (\x, {1.4*exp(-\x/0.55)+0.08});
  \foreach \x/\y in {0.25/1.05,0.5/0.8,0.8/0.45,1.1/0.36,1.4/0.19,1.75/0.14} {
    \fill[ours!70!black] (\x,\y) circle (1.1pt);
  }
  \node[note, anchor=south, font=\sffamily\tiny\bfseries] at (1.05,1.75) {local super-additivity};
  \node[note, anchor=west] at (0.4,1.05) {decay 3 to 6 layers};
\end{scope}

% Inset: critical layers are sub-additive.
\begin{scope}[shift={(2.85,-3.65)}]
  \draw[gridgrey] (0,0.6) -- (2.0,0.6) (0,1.2) -- (2.0,1.2);
  \draw[axis] (0,0) -- (2.1,0);
  \draw[axis] (0,0) -- (0,1.7);
  \node[note, anchor=north] at (1.05,-0.02) {critical groups removed};
  \node[note, rotate=90, anchor=south] at (-0.03,0.85) {loss increase};
  \draw[black!50, dashed, line width=0.7pt] (0.1,0.05) -- (1.9,1.6);
  \node[note, anchor=south, font=\sffamily\tiny\bfseries] at (1.05,1.75) {critical layers};
  \node[note] at (0.8,1.3) {sum of\\individual};
  \draw[sleb, line width=1pt, smooth] plot coordinates {(0.1,0.05) (0.5,0.38) (1.0,0.62) (1.5,0.74) (1.9,0.79)};
  \node[note, text=sleb, anchor=north west] at (1.2,0.62) {joint\\removal};
\end{scope}

% ---------------------------------------------------------------- panel (b)
\begin{scope}[shift={(5.35,0)}]
  \fill[panel=ours!5] (-0.25,-4.05) rectangle (5.05,1.75);
  \node[title] at (-0.15,1.68) {(b) Repair shifts the optimum};

  \draw[stream line] (0,0) -- (4.85,0);
  \foreach \i/\s in {0/kept,1/kept,2/kept,3/cutours,4/cutours,5/cutours,6/cutours,7/cutours,8/kept,9/kept,10/kept,11/cutours,12/kept,13/kept} {
    \node[\s] (b\i) at ({0.25+0.33*\i},0) {};
  }
  % The run is bypassed through the map T of layer a-1.
  \draw[ours!90!black, line width=0.9pt, ->] (b2.north) to[out=65, in=115] node[pos=0.5, above, note, text=ours!90!black] {$y + m\,T_{a,b}$} (b8.north);
  \draw[decorate, decoration={brace, amplitude=3pt, mirror}, black!60]
    ($(b3.south west)+(0,-0.06)$) -- ($(b7.south east)+(0,-0.06)$)
    node[midway, below=3pt, note] {one run, one map};
  \node[note, anchor=north] at (2.4,-0.85) {optimum: one block, or a block and a short run};

  % What the repair does inside kept layer a-1.
  \begin{scope}[shift={(0.15,-3.75)}]
    \node[draw=stream!70, fill=white, rounded corners=2pt, minimum width=1.45cm, minimum height=1.7cm,
          line width=0.4pt] (lay) at (0.7,1.0) {};
    \node[note, anchor=north] at (lay.north) {kept layer $a{-}1$};
    \node[draw=black!40, fill=black!4, rounded corners=1pt, minimum width=0.95cm, minimum height=0.32cm,
          inner sep=0pt, font=\sffamily\tiny] (attn) at (0.7,1.15) {attention};
    \node[draw=ours!70, fill=ours!8, rounded corners=1pt, minimum width=0.95cm, minimum height=0.32cm,
          inner sep=0pt, font=\sffamily\tiny] (mlp) at (0.7,0.6) {MLP};
    % The map T as a small matrix.
    \foreach \r in {0,...,4} \foreach \c in {0,...,4} {
      \pgfmathsetmacro{\shade}{int(mod(7*\r+3*\c+5*\r*\c,9))*9+12}
      \fill[ours!\shade] ({1.95+0.12*\c},{1.35-0.12*\r}) rectangle ++(0.11,-0.11);
    }
    \node[note, anchor=south] at (2.24,1.37) {map $T_{a,b}$};
    \draw[->, ours!90!black, line width=0.7pt] (2.24,0.72) to[out=-90, in=0] node[pos=0.65, below right, note, text=ours!90!black, xshift=-2pt] {fold} (mlp.east);
    \node[note, anchor=west, align=left] at (2.8,1.15)
      {least squares on\\intact activations};
    \node[note, anchor=west, align=left] at (2.8,0.35)
      {fold: $W \gets T^{\top} W$\\same parameter\\count};
  \end{scope}
\end{scope}

% ---------------------------------------------------------------- panel (c)
\begin{scope}[shift={(10.7,0)}]
  \fill[panel=sleb!5] (-0.25,-4.05) rectangle (5.2,1.75);
  \node[title] at (-0.15,1.68) {(c) Select layers under repair};

  \node[note, anchor=west, align=left] at (-0.1,0.95) {\textbf{\textsc{Rgs}}: evaluate every candidate on its repaired model};
  \node[stage] (cand) at (0.65,0.1) {candidate\\$S \cup \{i\}$};
  \node[stage] (fit) at (2.4,0.1) {fit a map\\per run};
  \node[stage] (eval) at (4.15,0.1) {evaluate $J_i$\\repaired};
  \draw[->, ours!90!black, line width=0.7pt] (cand) -- (fit);
  \draw[->, ours!90!black, line width=0.7pt] (fit) -- (eval);
  \draw[->, ours!90!black, line width=0.7pt, rounded corners=6pt]
    (eval.south) -- ++(0,-0.4) -| (cand.south);
  \node[note, text=ours!90!black, fill=sleb!5, inner sep=1pt] at (2.45,-0.56)
    {$S \gets S \cup \{\arg\min_i J_i\}$; $n$ steps, cost of SLEB};

  % RFS: second-order score from the intact model.
  \draw[black!20, line width=0.4pt] (-0.1,-1.15) -- (5.05,-1.15);
  \node[note, anchor=west, align=left] at (-0.1,-1.4) {\textbf{\textsc{Rfs}}: second-order score from the intact model};
  \begin{scope}[shift={(0.05,-3.2)}]
    \draw[stream line] (0,0.8) -- (2.0,0.8);
    \node[kept] at (0.3,0.8) {};
    \node[cutours] at (0.7,0.8) {};
    \node[cutours] at (1.05,0.8) {};
    \node[kept] at (1.45,0.8) {};
    \fill[black] (1.75,0.8) circle (0.9pt);
    \draw[->, ours, line width=0.8pt] (1.75,0.8) -- ++(0.3,0.5) node[note, anchor=south, text=ours] {residual $\delta_t$};
    \draw[->, sleb, line width=0.8pt] (1.75,0.8) -- ++(0.4,-0.38) node[note, anchor=north, text=sleb] {gradient $g_t$};
    \node[anchor=west, font=\sffamily\scriptsize] at (2.65,1.0) {$s = \sum_t (g_t \cdot \delta_t)^2$};
    \node[note, anchor=west, align=left] at (2.65,0.45)
      {Fisher form of the KL\\to the intact model};
    \node[note, anchor=west, align=left, text=ours!90!black] at (0,-0.3)
      {one forward and one backward pass of the intact model};
  \end{scope}
\end{scope}

\end{tikzpicture}

